Red-Blue Pebbling with Multiple Processors: Time, Communication and Memory Trade-offs

The well-studied red-blue pebble game models the execution of an arbitrary computational DAG by a single processor over a two-level memory hierarchy. We present a natural generalization to a multiprocessor setting where each processor has its own limited fast memory, and all processors share unlimited slow memory. To our knowledge, this is the first thorough study that combines pebbling and DAG scheduling problems, capturing the computation of general workloads on multiple processors with memory constraints and communication costs. Our pebbling model enables us to analyze trade-offs between workload balancing, communication and memory limitations, and it captures real-world factors such as superlinear speedups due to parallelization. Our results include upper and lower bounds on the pebbling cost, an analysis of a greedy pebbling strategy, and an extension of NP-hardness results for specific DAG classes from simpler models. For our main technical contribution, we show two inapproximability results that already hold for the long-standing problem of standard red-blue pebbling: (i) the optimal I/O cost cannot be approximated to any finite factor, and (ii) the optimal total cost (I/O+computation) can only be approximated to a limited constant factor, i.e., it does not allow for a polynomial-time approximation scheme. These results also carry over naturally to our multiprocessor pebbling model.

==> pics/alternating.tikz <==
\begin{tikzpicture}

    \begin{scope}[thick, arrows=-stealth]
    \draw (50pt,5pt) -- (72pt,-3pt);
    \draw (75pt,-5pt) -- (97pt,3pt);
    \draw (100pt,5pt) -- (122pt,-3pt);
    \draw (125pt,-5pt) -- (147pt,3pt);
    \draw (150pt,5pt) -- (172pt,-3pt);
    \draw (40pt,27pt) -- (49pt,9pt);
    \draw (90pt,27pt) -- (99pt,9pt);
    \draw (140pt,27pt) -- (149pt,9pt);
    \draw (65pt,-27pt) -- (74pt,-9pt);
    \draw (115pt,-27pt) -- (124pt,-9pt);
    \draw (165pt,-27pt) -- (174pt,-9pt);
    \end{scope}
    \begin{scope}[thick]
    \draw (175pt,-5pt) -- (188pt,0pt);
    \draw (20pt,10pt) -- (35pt,27pt);
    \draw (20pt,20pt) -- (35pt,27pt);
    \draw (20pt,45pt) -- (35pt,27pt);
    \draw (35pt,27pt) -- (188pt,27pt);
    \draw (20pt,-10pt) -- (35pt,-27pt);
    \draw (20pt,-35pt) -- (35pt,-27pt);
    \draw (20pt,-45pt) -- (35pt,-27pt);
    \draw (35pt,-27pt) -- (188pt,-27pt);
    \end{scope}

    \draw[black, fill=white] (50pt,5pt) circle (0.9ex);
    \draw[black, fill=white] (75pt,-5pt) circle (0.9ex);
    \draw[black, fill=white] (100pt,5pt) circle (0.9ex);
    \draw[black, fill=white] (125pt,-5pt) circle (0.9ex);
    \draw[black, fill=white] (150pt,5pt) circle (0.9ex);
    \draw[black, fill=white] (175pt,-5pt) circle (0.9ex);

    \draw[black, fill=white] (20pt,10pt) circle (0.9ex);
    \draw[black, fill=white] (20pt,20pt) circle (0.9ex);
    \node[anchor=center] at (20pt,30pt) {$...$};
    \draw[black, fill=white] (20pt,45pt) circle (0.9ex);

    \draw[black, fill=white] (20pt,-45pt) circle (0.9ex);
    \draw[black, fill=white] (20pt,-35pt) circle (0.9ex);
    \node[anchor=center] at (20pt,-25pt) {$...$};
    \draw[black, fill=white] (20pt,-10pt) circle (0.9ex);

    \node[anchor=center] at (53pt,-4pt) {$v_1$};
    \node[anchor=center] at (78pt,3.5pt) {$v_2$};
    \node[anchor=center] at (103pt,-4pt) {$v_3$};
    \node[anchor=center] at (128pt,3.5pt) {$v_4$};
    \node[anchor=center] at (153pt,-4pt) {$v_5$};
    \node[anchor=center] at (178pt,3.5pt) {$v_6$};

    \node[anchor=center] at (11pt,-51pt) {$u_1$};
    \node[anchor=center] at (8pt,-37pt) {$u_2$};
    \node[anchor=center] at (8pt,-12pt) {$u_d$};

    \node[anchor=center] at (4pt,7pt) {$u_{d_{\!}+_{\!}1}$};
    \node[anchor=center] at (4pt,17pt) {$u_{d_{\!}+_{\!}2}$};
    \node[anchor=center] at (6pt,42pt) {$u_{2d}$};
    
    \begin{scope}[gray, thick, arrows=-stealth]
    \draw (2pt,-45pt) -- (16pt,-45pt);
    \draw (-28pt,-45pt) -- (-11pt,-45pt);
    \end{scope}
    \begin{scope}[gray]
    \node[anchor=center] at (-5pt,-47pt) {$...$};
    \draw[fill=white] (-28pt,-45pt) circle (0.9ex);
    \end{scope}

    \draw[white, fill=white] (200pt,0pt) circle (0.9ex);


\end{tikzpicture}

==> pics/inapprox.tikz <==
\begin{tikzpicture}

    %main chain
    \node[anchor=center] at (0pt,-15pt) {\large \textit{main level tower}};

    \draw[black, fill=white] (-50pt,0pt) rectangle (50pt,12pt);
    \draw[black, fill=white] (-50pt,20pt) rectangle (50pt,32pt);
    \draw[black, fill=white] (-30pt,40pt) rectangle (30pt,52pt);
    \draw[black, fill=white] (-45pt,60pt) rectangle (45pt,72pt);
    \draw[black, fill=white] (-45pt,80pt) rectangle (45pt,92pt);
    \draw[black, fill=white] (-35pt,100pt) rectangle (35pt,112pt);
    \draw[black, fill=white] (-55pt,120pt) rectangle (55pt,132pt);
    \draw[black, fill=white] (-25pt,140pt) rectangle (25pt,152pt);
    \draw[black, fill=white] (-25pt,160pt) rectangle (25pt,172pt);

    \node[anchor=center] at (0pt,6pt) {\small 1st level};
    \node[anchor=center] at (0pt,26pt) {\small 2nd level};
    \node[anchor=center] at (0pt,46pt) {\small 3rd level};
    \node[anchor=center] at (0pt,66pt) {\small 4th level};
    \node[anchor=center] at (0pt,86pt) {\small 5th level};
    \node[anchor=center] at (0pt,106pt) {\small 6th level};
    \node[anchor=center] at (0pt,126pt) {\small 7th level};
    \node[anchor=center] at (0pt,146pt) {\small 8th level};
    \node[anchor=center] at (0pt,166pt) {\small 9th level};

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,12pt) -- (0pt,20pt);
    \draw (0pt,32pt) -- (0pt,40pt);
    \draw (0pt,52pt) -- (0pt,60pt);
    \draw (0pt,72pt) -- (0pt,80pt);
    \draw (0pt,92pt) -- (0pt,100pt);
    \draw (0pt,112pt) -- (0pt,120pt);
    \draw (0pt,132pt) -- (0pt,140pt);
    \draw (0pt,152pt) -- (0pt,160pt);
    \end{scope}

    \draw[ultra thick, gray, arrows=-stealth] (60pt,6pt) -- (85pt,6pt);
    \node[anchor=west] at (85pt,6pt) {\small 1st level of node and edge gadgets};
    \draw[ultra thick, gray, arrows=-stealth] (85pt,26pt) -- (60pt,26pt);
    \node[anchor=west] at (85pt,26pt) {\small 1st level of node and edge gadgets};
    \draw[ultra thick, gray, arrows=-stealth] (60pt,66pt) -- (85pt,66pt);
    \node[anchor=west] at (85pt,66pt) {\small 2nd level of edge gadgets};
    \draw[ultra thick, gray, arrows=-stealth] (85pt,86pt) -- (60pt,86pt);
    \node[anchor=west] at (85pt,86pt) {\small 2nd level of edge gadgets};
    \draw[ultra thick, gray, arrows=-stealth] (85pt,166pt) -- (60pt,166pt);
    \node[anchor=west] at (85pt,166pt) {\small last level of node and edge gadgets};


    % node gadget
    \node[anchor=center] at (300pt,-15pt) {\large \textit{node gadget}};

    \draw[black, fill=white] (293pt,00pt) rectangle (307pt,12pt);
    \draw[black, fill=white] (275pt,20pt) rectangle (325pt,32pt);
    \draw[black, fill=white] (290pt,40pt) rectangle (310pt,52pt);

    \node[anchor=center] at (300pt,6pt) {$a$};
    \node[anchor=center] at (300pt,26pt) {$b_1$};
    \node[anchor=center] at (300pt,46pt) {$b_2$};
    
    \begin{scope}[thick, arrows=-stealth]
    \draw (300pt,12pt) -- (300pt,20pt);
    \draw (300pt,32pt) -- (300pt,40pt);
    \end{scope}

    % edge gadget
    \node[anchor=center] at (350pt,87pt) {\large \textit{edge gadget}};

    \draw[black, fill=white] (343pt,100pt) rectangle (357pt,112pt);
    \draw[black, fill=white] (343pt,120pt) rectangle (357pt,132pt);
    \draw[black, fill=white] (327pt,140pt) rectangle (372pt,152pt);
    \draw[black, fill=white] (344pt,160pt) rectangle (356pt,172pt);

    \node[anchor=center] at (350pt,106pt) {\small $a$};
    \node[anchor=center] at (350pt,126pt) {\small $a$};
    \node[anchor=center] at (350pt,146pt) {\small $c_1$};
    \node[anchor=center] at (350pt,166pt) {\small $c_2$};
    
    \begin{scope}[thick, arrows=-stealth]
    \draw (350pt,112pt) -- (350pt,120pt);
    \draw (350pt,132pt) -- (350pt,140pt);
    \draw (350pt,152pt) -- (350pt,160pt);
    \end{scope}

    \draw[ultra thick, gray, arrows=-stealth] (300pt,54pt) -- (340pt,140pt);

\end{tikzpicture}

==> pics/levelgadget_larger.tikz <==
\begin{tikzpicture}

    \draw[thick, arrows=-stealth] (100pt,0pt) -- (108pt,0pt) -- (108pt,8pt) -- (-14pt,20pt) -- (-14pt,30pt) -- (-4pt,30pt);

    \draw[white, fill=white] (-2pt,8pt) rectangle (2pt,22pt);
    \draw[white, fill=white] (23pt,8pt) rectangle (27pt,22pt);
    \draw[white, fill=white] (48pt,8pt) rectangle (52pt,22pt);
    \draw[white, fill=white] (73pt,8pt) rectangle (77pt,22pt);
    \draw[white, fill=white] (98pt,8pt) rectangle (102pt,22pt);

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (21pt,0pt);
    \draw (25pt,0pt) -- (46pt,0pt);
    \draw (50pt,0pt) -- (71pt,0pt);
    \draw (75pt,0pt) -- (96pt,0pt);
    
    \draw (0pt,30pt) -- (21pt,30pt);
    \draw (25pt,30pt) -- (46pt,30pt);
    \draw (50pt,30pt) -- (71pt,30pt);
    \draw (75pt,30pt) -- (96pt,30pt);
    \draw (100pt,30pt) -- (121pt,30pt);
    \draw (125pt,30pt) -- (146pt,30pt);

    \draw (0pt,0pt) -- (0pt,26pt);
    \draw (25pt,0pt) -- (25pt,26pt);
    \draw (50pt,0pt) -- (50pt,26pt);
    \draw (75pt,0pt) -- (75pt,26pt);
    \draw (100pt,0pt) -- (100pt,26pt);

    \end{scope}

    \draw[black, fill=white] (0pt,0pt) circle (1ex);
    \draw[black, fill=white] (25pt,0pt) circle (1ex);
    \draw[black, fill=white] (50pt,0pt) circle (1ex);
    \draw[black, fill=white] (75pt,0pt) circle (1ex);
    \draw[black, fill=white] (100pt,0pt) circle (1ex);

    \draw[black, fill=white] (0pt,30pt) circle (1ex);
    \draw[black, fill=white] (25pt,30pt) circle (1ex);
    \draw[black, fill=white] (50pt,30pt) circle (1ex);
    \draw[black, fill=white] (75pt,30pt) circle (1ex);
    \draw[black, fill=white] (100pt,30pt) circle (1ex);
    \draw[black, fill=white] (125pt,30pt) circle (1ex);
    \draw[black, fill=white] (150pt,30pt) circle (1ex);

    \node[anchor=center] at (4pt,-9.5pt) {$u_1$};
    \node[anchor=center] at (29pt,-9.5pt) {$u_2$}; 
    \node[anchor=center] at (54pt,-9.5pt) {$u_3$}; 
    \node[anchor=center] at (79pt,-9.5pt) {$u_4$}; 
    \node[anchor=center] at (104pt,-9.5pt) {$u_{\ell}$}; 

    \node[anchor=center] at (4pt,38pt) {$v_1$};
    \node[anchor=center] at (29pt,38pt) {$v_2$}; 
    \node[anchor=center] at (54pt,38pt) {$v_3$}; 
    \node[anchor=center] at (79pt,38pt) {$v_4$}; 
    \node[anchor=center] at (104pt,38pt) {$v_5$};
    \node[anchor=center] at (129pt,38pt) {$v_6$}; 
    \node[anchor=center] at (154pt,38pt) {$v_{\ell'}$};

\end{tikzpicture}

==> pics/levelgadget_same.tikz <==
\begin{tikzpicture}

    \draw[thick, arrows=-stealth] (100pt,0pt) -- (108pt,0pt) -- (108pt,8pt) -- (-14pt,20pt) -- (-14pt,30pt) -- (-4pt,30pt);

    \draw[white, fill=white] (-2pt,8pt) rectangle (2pt,22pt);
    \draw[white, fill=white] (23pt,8pt) rectangle (27pt,22pt);
    \draw[white, fill=white] (48pt,8pt) rectangle (52pt,22pt);
    \draw[white, fill=white] (73pt,8pt) rectangle (77pt,22pt);
    \draw[white, fill=white] (98pt,8pt) rectangle (102pt,22pt);

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (21pt,0pt);
    \draw (25pt,0pt) -- (46pt,0pt);
    \draw (50pt,0pt) -- (71pt,0pt);
    \draw (75pt,0pt) -- (96pt,0pt);
    
    \draw (0pt,30pt) -- (21pt,30pt);
    \draw (25pt,30pt) -- (46pt,30pt);
    \draw (50pt,30pt) -- (71pt,30pt);
    \draw (75pt,30pt) -- (96pt,30pt);

    \draw (0pt,0pt) -- (0pt,26pt);
    \draw (25pt,0pt) -- (25pt,26pt);
    \draw (50pt,0pt) -- (50pt,26pt);
    \draw (75pt,0pt) -- (75pt,26pt);
    \draw (100pt,0pt) -- (100pt,26pt);

    \end{scope}

    \draw[black, fill=white] (0pt,0pt) circle (1ex);
    \draw[black, fill=white] (25pt,0pt) circle (1ex);
    \draw[black, fill=white] (50pt,0pt) circle (1ex);
    \draw[black, fill=white] (75pt,0pt) circle (1ex);
    \draw[black, fill=white] (100pt,0pt) circle (1ex);

    \draw[black, fill=white] (0pt,30pt) circle (1ex);
    \draw[black, fill=white] (25pt,30pt) circle (1ex);
    \draw[black, fill=white] (50pt,30pt) circle (1ex);
    \draw[black, fill=white] (75pt,30pt) circle (1ex);
    \draw[black, fill=white] (100pt,30pt) circle (1ex);

    \node[anchor=center] at (4pt,-9.5pt) {$u_1$};
    \node[anchor=center] at (29pt,-9.5pt) {$u_2$}; 
    \node[anchor=center] at (54pt,-9.5pt) {$u_3$}; 
    \node[anchor=center] at (79pt,-9.5pt) {$u_4$}; 
    \node[anchor=center] at (104pt,-9.5pt) {$u_{\ell}$}; 

    \node[anchor=center] at (4pt,38pt) {$v_1$};
    \node[anchor=center] at (29pt,38pt) {$v_2$}; 
    \node[anchor=center] at (54pt,38pt) {$v_3$}; 
    \node[anchor=center] at (79pt,38pt) {$v_4$}; 
    \node[anchor=center] at (104pt,38pt) {$v_{\ell'}$};


\end{tikzpicture}

==> pics/levelgadget_smaller.tikz <==
\begin{tikzpicture}

    \draw[thick, arrows=-stealth] (100pt,0pt) -- (108pt,0pt) -- (108pt,8pt) -- (-14pt,20pt) -- (-14pt,30pt) -- (-4pt,30pt);

    \draw[white, fill=white] (-2pt,8pt) rectangle (2pt,22pt);
    \draw[white, fill=white] (23pt,8pt) rectangle (27pt,22pt);
    \draw[white, fill=white] (48pt,8pt) rectangle (52pt,22pt);
    \draw[white, fill=white] (62.5pt,8pt) rectangle (66.5pt,22pt);
    \draw[white, fill=white] (80pt,8pt) rectangle (87pt,22pt);

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (21pt,0pt);
    \draw (25pt,0pt) -- (46pt,0pt);
    \draw (50pt,0pt) -- (71pt,0pt);
    \draw (75pt,0pt) -- (96pt,0pt);
    
    \draw (0pt,30pt) -- (21pt,30pt);
    \draw (25pt,30pt) -- (46pt,30pt);

    \draw (0pt,0pt) -- (0pt,26pt);
    \draw (25pt,0pt) -- (25pt,26pt);
    \draw (50pt,0pt) -- (50pt,26pt);
    \draw (75pt,0pt) -- (52pt,27pt);
    \draw (100pt,0pt) -- (54pt,29pt);

    \end{scope}

    \draw[black, fill=white] (0pt,0pt) circle (1ex);
    \draw[black, fill=white] (25pt,0pt) circle (1ex);
    \draw[black, fill=white] (50pt,0pt) circle (1ex);
    \draw[black, fill=white] (75pt,0pt) circle (1ex);
    \draw[black, fill=white] (100pt,0pt) circle (1ex);

    \draw[black, fill=white] (0pt,30pt) circle (1ex);
    \draw[black, fill=white] (25pt,30pt) circle (1ex);
    \draw[black, fill=white] (50pt,30pt) circle (1ex);

    \node[anchor=center] at (4pt,-9.5pt) {$u_1$};
    \node[anchor=center] at (29pt,-9.5pt) {$u_2$}; 
    \node[anchor=center] at (54pt,-9.5pt) {$u_3$}; 
    \node[anchor=center] at (79pt,-9.5pt) {$u_4$}; 
    \node[anchor=center] at (104pt,-9.5pt) {$u_{\ell}$}; 

    \node[anchor=center] at (4pt,38pt) {$v_1$};
    \node[anchor=center] at (29pt,38pt) {$v_2$}; 
    \node[anchor=center] at (54pt,38pt) {$v_{\ell'}$}; 


\end{tikzpicture}

==> pics/smpl_example.tex <==
\begin{tikzpicture}

    \begin{scope}[thick, arrows=-stealth]
    \draw (1pt,5pt) -- (8pt,15pt);
    \draw (19pt,5pt) -- (12pt,15pt);

    \draw (51pt,5pt) -- (58pt,15pt);
    \draw (69pt,5pt) -- (62pt,15pt);

    \draw (121pt,5pt) -- (128pt,15pt);
    \draw (139pt,5pt) -- (132pt,15pt);

    \draw (171pt,5pt) -- (178pt,15pt);
    \draw (189pt,5pt) -- (182pt,15pt);

    \draw (12pt,20pt) -- (30.75pt,31pt);
    \draw (62pt,20pt) -- (39pt,31pt);

    \draw (132pt,20pt) -- (151pt,31pt);
    \draw (182pt,20pt) -- (159pt,31pt);

    \draw (37pt,33pt) -- (86pt,40pt);
    \draw (152pt,33pt) -- (94pt,40pt);

    
    \end{scope}

    
    \draw[gray, dashed, ultra thick] (-9pt,-6pt) rectangle (78pt,41pt);

    \draw[black, fill=white] (0pt,3pt) circle (.9ex);
    \node[anchor=center] at (9pt,0pt) {\small $v_1$};
    \draw[black, fill=white] (20pt,3pt) circle (.9ex);
    \node[anchor=center] at (29pt,0pt) {\small $v_2$};
    \draw[black, fill=white] (10pt,18pt) circle (.9ex);
\node[anchor=center] at (20.5pt,16pt) {\small $v_3$};
    
    \draw[black, fill=white] (50pt,3pt) circle (.9ex);
    \draw[black, fill=white] (70pt,3pt) circle (.9ex);
    \draw[black, fill=white] (60pt,18pt) circle (.9ex);
    \node[anchor=center] at (70pt,16pt) {\small $v_4$};

    \draw[black, fill=white] (35pt,32pt) circle (.9ex);
    \node[anchor=center] at (25pt,35pt) {\small $v_5$};

    \draw[black, fill=white] (120pt,3pt) circle (.9ex);
    \draw[black, fill=white] (140pt,3pt) circle (.9ex);
    \draw[black, fill=white] (130pt,18pt) circle (.9ex);

    \draw[black, fill=white] (170pt,3pt) circle (.9ex);
    \draw[black, fill=white] (190pt,3pt) circle (.9ex);
    \draw[black, fill=white] (180pt,18pt) circle (.9ex);

     \draw[black, fill=white] (155pt,32pt) circle (.9ex);
     \node[anchor=center] at (164pt,35pt) {\small $v_6$};

     \draw[black, fill=white] (90pt,40pt) circle (.9ex);
     \node[anchor=center] at (91pt,31pt) {\small $v_7$};   
\end{tikzpicture}
